Extendable Shift Maps and the Canonical Map on Generalized Countable Markov Shifts

We obtain an operator-algebraic characterization of when the shift map can be continuously extended from a standard countable Markov shift $\Sigma_A$ to its generalized countable Markov shift $X_A$, a compactification of $\Sigma_A$. We show that a canonical unital completely positive map on the Exel--Laca algebra $O_A$ can be defined exactly when the shift extends continuously from $\Sigma_A$ to $X_A$, and that in this case its restriction to the maximal commutative C$^*$-subalgebra $D_A$ is a $*$-endomorphism to which the extended shift is dual. We also give a criterion on the matrix $A$ itself, in terms of the convergence of its columns, and exhibit classes of transition matrices satisfying these equivalent conditions. Column-finiteness of $A$ is necessary for the existence of the continuous extension. Finally, we construct an example in which the set of empty words is a Cantor set and the extended dynamics on it is the inverse of the dyadic odometer.

==> figures/Cayley_product.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,92); %set diagram left start at 0, and has height of 92

%Shape: Circle [id:dp6397637497363162] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27,40) .. controls (27,35.58) and (30.58,32) .. (35,32) .. controls (39.42,32) and (43,35.58) .. (43,40) .. controls (43,44.42) and (39.42,48) .. (35,48) .. controls (30.58,48) and (27,44.42) .. (27,40) -- cycle ;
%Shape: Circle [id:dp7752464127768741] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118,40) .. controls (118,35.58) and (121.58,32) .. (126,32) .. controls (130.42,32) and (134,35.58) .. (134,40) .. controls (134,44.42) and (130.42,48) .. (126,48) .. controls (121.58,48) and (118,44.42) .. (118,40) -- cycle ;
%Straight Lines [id:da48098888738524503] 
\draw [line width=1.5]    (43,40) -- (82,40) ;
\draw [shift={(86,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.4,-6.43) -- (-3,0) -- (10.4,6.44) -- (5.9,0) -- cycle    ;
%Straight Lines [id:da029777130227447657] 
\draw [line width=1.5]    (75,40) -- (118,40) ;

% Text Node
\draw (25,55) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$g$};
% Text Node
\draw (76,15.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$a$};
% Text Node
\draw (110,55) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$ga$};


\end{tikzpicture}

==> figures/Periodic_Renewal_Matrix_Class.tex <==
\scalebox{.7}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,508); %set diagram left start at 0, and has height of 508

%Straight Lines [id:da8867249974710667] 
\draw [line width=1.5]    (258.65,51.4) -- (258.95,74) ;
\draw [shift={(259,78)}, rotate = 269.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Shape: Rectangle [id:dp12816311858562424] 
\draw   (252,85) -- (356,85) -- (356,196) -- (252,196) -- cycle ;

%Shape: Rectangle [id:dp9590221697446464] 
\draw  [color={rgb, 255:red, 161; green, 163; blue, 167 }  ,draw opacity=1 ][fill={rgb, 255:red, 161; green, 163; blue, 167 }  ,fill opacity=1 ] (100,86) -- (250,86) -- (250,195) -- (100,195) -- cycle ;
%Shape: Rectangle [id:dp035582452742256354] 
\draw   (356,85) -- (460,85) -- (460,196) -- (356,196) -- cycle ;

%Shape: Rectangle [id:dp18519262574977824] 
\draw   (460,85) -- (564,85) -- (564,196) -- (460,196) -- cycle ;

%Shape: Polygon [id:ds10825994042379605] 
\draw  [line width=1.5]  (150,203) -- (352,418) -- (100,418) -- (100,202) -- cycle ;
%Shape: Polygon [id:ds44126440406729217] 
\draw  [line width=1.5]  (564,205) -- (563,423) -- (414,420) -- (211,205) -- cycle ;
%Straight Lines [id:da5412862660798823] 
\draw [line width=1.5]    (362.65,51.4) -- (362.95,74) ;
\draw [shift={(363,78)}, rotate = 269.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da16060665854487222] 
\draw [line width=1.5]    (468.65,53.4) -- (468.95,76) ;
\draw [shift={(469,80)}, rotate = 269.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;


% Text Node
\draw (21,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$A\ =\ \begin{pmatrix}
  &  &  &  &  & \quad &  &  &  &  &  &  &  &  &  &  & \,     \hspace{5cm}  \\
1 &  &  &  &  &  &  &  &  &  &  &  &  &       \\
  & 1 &  &  &  &  &  &  &         \\
  &  & 1 &  &  &  &  &  &       \\
  &  &  & 1 &  &  &  &  &       \\
  &  &  &  & 1 &  &  &  &      \\
  &  &  &  &  & 1 &  &  &     \\
  &  &  &  &  &  & 1 &  &      \\ 
  &  &  &  &  &  &  & 1 & \\
  &  &  &  &  &  &  &  &  \\
  &  &  &  &  &  &  &  & \\
  &  &  &  &  &  &  &  & \\
  &  &  &  &  &  &  &  & \\
  &  &  &  &  &  &  &  & 
\end{pmatrix}$};
% Text Node
\draw (136,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$j< I$};
% Text Node
\draw (283,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$M$};
% Text Node
\draw (387,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$M$};
% Text Node
\draw (491,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$M$};
% Text Node
\draw (568,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\cdots $};
% Text Node
\draw (300,320) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,rotate=-385.05]  {$\ddots $};
% Text Node
\draw (568,256.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\cdots $};
% Text Node
\draw (205,426.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\vdots $};
% Text Node
\draw (464,428.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\vdots $};
% Text Node
\draw (565,426.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,rotate=-385.05]  {$\ddots $};
% Text Node
\draw (233,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$j=I$};
% Text Node
\draw (337,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$j=I+m$};
% Text Node
\draw (154,303.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$0$};
% Text Node
\draw (442,269.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$0$};
% Text Node
\draw (443,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$j=I+2m$};


\end{tikzpicture}

}

==> figures/Perioic_Renewal_sketch_of_proof.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ijpyicafz}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ijpyicafz}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_y5ihdec70}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_y5ihdec70}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_yt9y96gy3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_yt9y96gy3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_t6e2565ii}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_t6e2565ii}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

\scalebox{.7}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,362); %set diagram left start at 0, and has height of 362

%Straight Lines [id:da2042550314217504] 
\draw [line width=1.5]    (289.65,76.4) -- (289.95,99) ;
\draw [shift={(290,103)}, rotate = 269.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp06059956216924167] 
\draw  [color={rgb, 255:red, 161; green, 163; blue, 167 }  ,draw opacity=1 ][fill={rgb, 255:red, 161; green, 163; blue, 167 }  ,fill opacity=1 ] (85,111) -- (241,111) -- (241,220) -- (85,220) -- cycle ;
%Shape: Polygon [id:ds49466100587501916] 
\draw  [line width=1.5]  (141,227) -- (191,280) -- (86,279) -- (85,227) -- cycle ;
%Shape: Polygon [id:ds3244828144963754] 
\draw  [line width=1.5]  (659,227) -- (659,279) -- (247,278) -- (202,227) -- cycle ;
%Straight Lines [id:da27941982924548947] 
\draw [line width=1.5]    (392.65,76.4) -- (392.95,99) ;
\draw [shift={(393,103)}, rotate = 269.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5256792986977097] 
\draw [line width=1.5]    (497.65,78.4) -- (497.95,101) ;
\draw [shift={(498,105)}, rotate = 269.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp014765799434062421] 
\draw  [pattern=_ijpyicafz,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (487.5,110) -- (507.5,110) -- (507.5,221) -- (487.5,221) -- cycle ;
%Shape: Rectangle [id:dp6977684054507307] 
\draw   (451,110) -- (555,110) -- (555,221) -- (451,221) -- cycle ;

%Shape: Rectangle [id:dp34471683228367844] 
\draw  [pattern=_y5ihdec70,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (383.5,110) -- (403.5,110) -- (403.5,221) -- (383.5,221) -- cycle ;
%Shape: Rectangle [id:dp042130917980638394] 
\draw   (347,110) -- (451,110) -- (451,221) -- (347,221) -- cycle ;

%Shape: Rectangle [id:dp9526754586493109] 
\draw  [pattern=_yt9y96gy3,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (279.5,110) -- (299.5,110) -- (299.5,221) -- (279.5,221) -- cycle ;
%Shape: Rectangle [id:dp8902947632953206] 
\draw   (243,110) -- (347,110) -- (347,221) -- (243,221) -- cycle ;

%Shape: Rectangle [id:dp2053526211291572] 
\draw  [pattern=_t6e2565ii,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (591.5,110) -- (611.5,110) -- (611.5,221) -- (591.5,221) -- cycle ;
%Shape: Rectangle [id:dp8428935788503864] 
\draw   (555,110) -- (659,110) -- (659,221) -- (555,221) -- cycle ;



%Shape: Rectangle [id:dp45892163866526015] 
%\draw  [color={rgb, 255:red, 161; green, 163; blue, 167 }  ,draw opacity=1 ][fill={rgb, 255:red, 161; green, 163; blue, 167 }  ,fill opacity=1 ] (300.5,111) -- (318.5,111) -- (318.5,220) -- (300.5,220) -- cycle ;
%Shape: Rectangle [id:dp5174863743354714] 
%\draw  [color={rgb, 255:red, 161; green, 163; blue, 167 }  ,draw opacity=1 ][fill={rgb, 255:red, 161; green, 163; blue, 167 }  ,fill opacity=1 ] (404.5,111) -- (422.5,111) -- (422.5,220) -- (404.5,220) -- cycle ;
%Shape: Rectangle [id:dp8772821281921388] 
%\draw  [color={rgb, 255:red, 161; green, 163; blue, 167 }  ,draw opacity=1 ][fill={rgb, 255:red, 161; green, 163; blue, 167 }  ,fill opacity=1 ] (508.5,111) -- (526.5,111) -- (526.5,220) -- (508.5,220) -- cycle ;
%Shape: Rectangle [id:dp7371699151576132] 
%\draw  [color={rgb, 255:red, 161; green, 163; blue, 167 }  ,draw opacity=1 ][fill={rgb, 255:red, 161; green, 163; blue, 167 }  ,fill opacity=1 ] (612.5,111) -- (630.5,111) -- (630.5,220) -- (612.5,220) -- cycle ;

%Straight Lines [id:da7207436153958] 
\draw [line width=1.5]    (600.65,79.4) -- (600.95,102) ;
\draw [shift={(601,106)}, rotate = 269.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da2215799600557442] 
\draw [line width=1.5]    (287,35.28) .. controls (307.37,6.18) and (360.67,1.54) .. (383.93,35.06) ;
\draw [shift={(386,38.28)}, rotate = 239.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da39307509577156674] 
\draw [line width=1.5]    (394,35.28) .. controls (414.37,6.18) and (467.67,1.54) .. (490.93,35.06) ;
\draw [shift={(493,38.28)}, rotate = 239.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da9023769773118917] 
\draw [line width=1.5]    (498,34.28) .. controls (506.17,22.61) and (519.64,14.87) .. (534.34,11.95) .. controls (556.27,7.6) and (580.95,13.97) .. (594.89,34) ;
\draw [shift={(597,37.28)}, rotate = 239.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da09612710551519665] 
\draw [line width=1.5]    (603,34.28) .. controls (623.37,5.18) and (676.67,0.54) .. (699.93,34.06) ;
\draw [shift={(702,37.28)}, rotate = 239.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;


% Text Node
\draw (522,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (418,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (314,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (626,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (11,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A\ =\ \begin{pmatrix}
 &  &  &  &  &  &  &  &  &  &  &  &  & &     \hspace{10cm}          \\
 &  & \quad   &  &  &  &  &  &  &  &  &    &  &      &       \\
 \quad & 1 &    &  &  &  &   &  &    &  &   & &  & &        \\
 &  &  &  &    &   &  &  &  &  &    &      & &   &       \\
 &  & \; \;  \; 1 &  &  &  &  &  &  &  &  &  &     &    & \\
 &  &  &   &  &  &  &  &  &  &  &  &     &    & \\
 &  &  & \; \; \; 1 &   &  &  &  &  &  &  &  &     &    & \\
 &  &  &  &  &  &  &  &  &  &  &  &     &    & \\
 &  &  &  &  &  &  &  &  &  &  &  &     &    & 
\end{pmatrix}$};
% Text Node
\draw (127,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$j< I$};
% Text Node
\draw (670,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\cdots $};
% Text Node
\draw (220.66,279.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,rotate=-25]  {$\ddots $};
% Text Node
\draw (118,290.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\vdots $};
% Text Node
\draw (395,291.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\vdots $};
% Text Node
\draw (670,279.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge, rotate=-25]  {$\ddots $};
% Text Node
\draw (113,236.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$0$};
% Text Node
\draw (397,241.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$0$};
% Text Node
\draw (670,235.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\cdots $};
% Text Node
\draw (260,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$j=I+p$};
% Text Node
\draw (344,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$j=I+p+m$};
% Text Node
\draw (449,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$j=I+p+2m$};
% Text Node
\draw (565,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$j=I+p+3m$};
% Text Node
\draw (685,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\cdots $};


\end{tikzpicture}

}

==> figures/R3.tex <==
\begin{center}
		\begin{tikzpicture}[scale=1.5,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
		\node[circle, draw=black, fill=black, inner sep=1pt,minimum size=5pt] (0) at (-3.5,0) {0};
		\node[circle, draw=black, fill=black, inner sep=1pt,minimum size=5pt] (1) at (-3.5,1) {1};
		\node[circle, draw=black, fill=black, inner sep=1pt,minimum size=5pt] (2) at (-2.5,0) {2};
    	\draw[postaction={decorate}, >=stealth] (0)  to (1);
    	\draw[postaction={decorate}, >=stealth] (0)  to (2);
   		\node[left] at (-3.5,0.5) {$j$};
   		\node[left] at (-3.6,0) {$g$};
   		\node[right] at (-2.4,0) {$g i$};
   	    \node[below] at (-3.0,0) {$i$};
   	    \node[above] at (-3.5,1.1) {$g j$};
        \node[below] at (-3.0,-0.5) {Forbidden filling};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[circle, draw=black, fill=black, inner sep=1pt,minimum size=5pt] (3) at (-0.6,0) {3};
		\node[circle, draw=black, fill=white, inner sep=1pt,minimum size=10pt] (4) at (-0.6,1) {\textcolor{white}{4}};
		\node[circle, draw=black, fill=black, inner sep=1pt,minimum size=5pt] (5) at (0.4,0) {5};
    	\draw[postaction={decorate}, >=stealth] (3)  to (4);
    	\draw[postaction={decorate}, >=stealth] (3)  to (5);
   		\node[left] at (-0.6,0.5) {$j$};
   		\node[left] at (-0.7,0) {$g$};
   		\node[right] at (0.5,0) {$g i$};
   	    \node[below] at (0,0) {$i$};
   	    \node[above] at (-0.6,1.1) {$g j$};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[circle, draw=black, fill=black, inner sep=1pt,minimum size=5pt] (6) at (1.5,0) {6};
		\node[circle, draw=black, fill=white, inner sep=1pt,minimum size=10pt] (7) at (1.5,1) {\textcolor{white}{7}};
		\node[circle, draw=black, fill=white, inner sep=1pt,minimum size=10pt] (8) at (2.5,0) {\textcolor{white}{7}};
    	\draw[postaction={decorate},>=stealth] (6)  to (7);
    	\draw[postaction={decorate}, >=stealth] (6)  to (8);
   		\node[left] at (1.5,0.5) {$j$};
   		\node[left] at (1.4,0) {$g$};
   		\node[right] at (2.6,0) {$g i$};
   	    \node[below] at (2,0) {$i$};
   	    \node[above] at (1.5,1.1) {$g j$};
   	    \node[below] at (1,-0.5) {Allowed fillings};
		\end{tikzpicture}
	\end{center}


==> figures/R4.tex <==
\begin{center}
		\begin{tikzpicture}[scale=1.5,decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
		\node[circle, draw=black, fill=black, inner sep=1pt,minimum size=5pt] (0) at (0,0) {0};
		\node[circle, draw=black, fill=black, inner sep=1pt,minimum size=5pt] (1) at (0,1) {1};
		\node[circle, draw=black, fill=black, inner sep=1pt,minimum size=5pt] (2) at (1,1) {2};
    	\draw[postaction={decorate}, >=stealth] (0)  to (1);
    	\draw[postaction={decorate}, >=stealth] (1)  to (2);
   		\node[left] at (0,0.5) {$j$};
   	    \node[above] at (0.5,1) {$k$};
   	    \node[above] at (0,1.1) {$g$};
        \node[above] at (1,1.1) {$gk$};
        \node[left] at (-0.1,0) {$gj^{-1}$};
        \node[above] at (0.5,1.5) {$A(j,k)=1$};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
       \node[circle, draw=black, fill=white, inner sep=1pt,minimum size=10pt] (3) at (3,0) {};
		\node[circle, draw=black, fill=black, inner sep=1pt,minimum size=5pt] (4) at (3,1) {4};
		\node[circle, draw=black, fill=black, inner sep=1pt,minimum size=5pt] (5) at (4,1) {5};
    	\draw[postaction={decorate},>=stealth] (3)  to (4);
    	\draw[postaction={decorate}, >=stealth] (4)  to (5);
   		\node[left] at (3,0.5) {$j$};
   	    \node[above] at (3.5,1) {$k$};
   	    \node[above] at (3,1.1) {$g$};
        \node[above] at (4,1.1) {$gk$};
        \node[left] at (2.9,0) {$gj^{-1}$};
        \node[above] at (3.5,1.5) {$A(j,k)=0$};
		\end{tikzpicture}
	\end{center}


==> figures/V_beta_F_2_symbols.tex <==
\scalebox{.8}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,318); %set diagram left start at 0, and has height of 318

%Straight Lines [id:da4818239518910894] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (442,153) -- (555.58,153.04) ;
%Straight Lines [id:da9323244614331261] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=3]    (322,153) -- (386,153) ;
\draw [shift={(392,153)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Straight Lines [id:da7132266691764446] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=3]    (378.42,152.96) -- (442,153) ;

%Straight Lines [id:da7625102003634345] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=3]    (201,153) -- (265,153) ;
\draw [shift={(271,153)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Straight Lines [id:da6200804266484048] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=3]    (257.42,152.96) -- (321,153) ;

%Straight Lines [id:da3611312222166305] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=3]    (80,153) -- (144,153) ;
\draw [shift={(150,153)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Straight Lines [id:da8540343728433093] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=3]    (136.42,152.96) -- (200,153) ;

%Shape: Circle [id:dp6534776560551001] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,153) .. controls (310,147.48) and (314.48,143) .. (320,143) .. controls (325.52,143) and (330,147.48) .. (330,153) .. controls (330,158.52) and (325.52,163) .. (320,163) .. controls (314.48,163) and (310,158.52) .. (310,153) -- cycle ;
%Shape: Circle [id:dp044657989251330354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,153) .. controls (190,147.48) and (194.48,143) .. (200,143) .. controls (205.52,143) and (210,147.48) .. (210,153) .. controls (210,158.52) and (205.52,163) .. (200,163) .. controls (194.48,163) and (190,158.52) .. (190,153) -- cycle ;
%Shape: Circle [id:dp1477887984230697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,153) .. controls (70,147.48) and (74.48,143) .. (80,143) .. controls (85.52,143) and (90,147.48) .. (90,153) .. controls (90,158.52) and (85.52,163) .. (80,163) .. controls (74.48,163) and (70,158.52) .. (70,153) -- cycle ;
%Curve Lines [id:da5342415505059206] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=3]    (398.58,48.78) .. controls (391.38,79.26) and (390.04,101.58) .. (440.5,153.31) ;
%Curve Lines [id:da09826367505878086] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=3]    (398.58,48.78) .. controls (390.87,76.45) and (396.61,92.19) .. (400.9,100.73) ;
\draw [shift={(403.66,105.98)}, rotate = 243.69] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Shape: Circle [id:dp10559016973365143] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.92,43.78) .. controls (392.69,38.99) and (398.8,37.35) .. (403.58,40.12) .. controls (408.37,42.88) and (410.01,48.99) .. (407.24,53.78) .. controls (404.48,58.56) and (398.37,60.2) .. (393.58,57.44) .. controls (388.8,54.68) and (387.16,48.56) .. (389.92,43.78) -- cycle ;

%Curve Lines [id:da24112537516336707] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=3]    (397.87,259.27) .. controls (391.53,228.29) and (390.19,205.97) .. (440.22,153.49) ;
%Curve Lines [id:da3324245698215247] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=3]    (397.87,259.27) .. controls (391.68,227.68) and (395.92,217.17) .. (401.58,205.56) ;
\draw [shift={(404.18,200.2)}, rotate = 115.3] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Shape: Circle [id:dp6500440606812359] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.21,264.27) .. controls (386.44,259.49) and (388.08,253.37) .. (392.87,250.61) .. controls (397.65,247.85) and (403.76,249.49) .. (406.53,254.27) .. controls (409.29,259.06) and (407.65,265.17) .. (402.87,267.93) .. controls (398.08,270.7) and (391.97,269.06) .. (389.21,264.27) -- cycle ;

%Shape: Circle [id:dp39555964311836744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430,153) .. controls (430,147.48) and (434.48,143) .. (440,143) .. controls (445.52,143) and (450,147.48) .. (450,153) .. controls (450,158.52) and (445.52,163) .. (440,163) .. controls (434.48,163) and (430,158.52) .. (430,153) -- cycle ;

% Text Node
\draw (73,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$e$};
% Text Node
\draw (190,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\beta _{0}$};
% Text Node
\draw (292,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\beta _{0} \beta _{1}$};
% Text Node
\draw (430,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\beta $};
% Text Node
\draw (383,15) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\beta i^{-1}$};
% Text Node
\draw (383,270.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\beta j^{-1}$};
% Text Node
\draw (131,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\textcolor[rgb]{0.5,0.5,0.5}{\beta _{0}}$};
% Text Node
\draw (250,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\textcolor[rgb]{0.5,0.5,0.5}{\beta _{1}}$};
% Text Node
\draw (370,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\textcolor[rgb]{0.5,0.5,0.5}{\beta _{2}}$};
% Text Node
\draw (412,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\textcolor[rgb]{0.5,0.5,0.5}{i}$};
% Text Node
\draw (411,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\textcolor[rgb]{0.5,0.5,0.5}{j}$};


\end{tikzpicture}
}

==> figures/dynamics_N_renewal_shift.tex <==
\scalebox{0.7}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,789); %set diagram left start at 0, and has height of 789

%Shape: Circle [id:dp4102631541108279] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.63,192.05) .. controls (327.57,186.11) and (332.34,181.25) .. (338.28,181.2) .. controls (344.21,181.15) and (349.07,185.92) .. (349.12,191.85) .. controls (349.18,197.79) and (344.41,202.65) .. (338.47,202.7) .. controls (332.54,202.75) and (327.68,197.98) .. (327.63,192.05) -- cycle ;
%Shape: Circle [id:dp6545208006497472] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (652.44,76.56) .. controls (651.9,70.64) and (656.27,65.42) .. (662.18,64.89) .. controls (668.09,64.35) and (673.32,68.72) .. (673.85,74.63) .. controls (674.38,80.54) and (670.02,85.77) .. (664.11,86.3) .. controls (658.19,86.83) and (652.97,82.47) .. (652.44,76.56) -- cycle ;
%Curve Lines [id:da3191605641297066] 
\draw [line width=2.25]    (652.44,76.56) .. controls (598.99,97.33) and (587.83,133.37) .. (576.43,175.64) ;
\draw [shift={(575.19,180.27)}, rotate = 285.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

%Curve Lines [id:da3562331274740471] 
\draw [line width=2.25]    (582.87,196.85) .. controls (649.33,214.82) and (711.74,262.04) .. (691.05,380.88) ;
\draw [shift={(690.4,384.5)}, rotate = 280.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp5129964854479533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.38,192.05) .. controls (562.32,186.11) and (567.09,181.25) .. (573.03,181.2) .. controls (578.96,181.15) and (583.82,185.92) .. (583.87,191.85) .. controls (583.93,197.79) and (579.16,202.65) .. (573.22,202.7) .. controls (567.29,202.75) and (562.43,197.98) .. (562.38,192.05) -- cycle ;
%Curve Lines [id:da42410709191088225] 
\draw [line width=2.25]    (346,184) .. controls (416.29,115.2) and (512.05,135.92) .. (561.06,183.08) ;
\draw [shift={(564,186)}, rotate = 225.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp7508200878779263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (679.75,395.35) .. controls (679.7,389.41) and (684.47,384.55) .. (690.4,384.5) .. controls (696.34,384.45) and (701.2,389.22) .. (701.25,395.15) .. controls (701.3,401.09) and (696.53,405.95) .. (690.6,406) .. controls (684.66,406.05) and (679.8,401.28) .. (679.75,395.35) -- cycle ;
%Shape: Circle [id:dp36273118826468975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.25,395.35) .. controls (210.2,389.41) and (214.97,384.55) .. (220.9,384.5) .. controls (226.84,384.45) and (231.7,389.22) .. (231.75,395.15) .. controls (231.8,401.09) and (227.03,405.95) .. (221.1,406) .. controls (215.16,406.05) and (210.3,401.28) .. (210.25,395.35) -- cycle ;
%Shape: Circle [id:dp31659007935172023] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.38,598.65) .. controls (562.32,592.71) and (567.09,587.85) .. (573.03,587.8) .. controls (578.96,587.75) and (583.82,592.52) .. (583.87,598.45) .. controls (583.93,604.39) and (579.16,609.25) .. (573.22,609.3) .. controls (567.29,609.35) and (562.43,604.58) .. (562.38,598.65) -- cycle ;
%Shape: Circle [id:dp9405669397977781] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.63,598.65) .. controls (327.57,592.71) and (332.34,587.85) .. (338.28,587.8) .. controls (344.21,587.75) and (349.07,592.52) .. (349.12,598.45) .. controls (349.18,604.39) and (344.41,609.25) .. (338.47,609.3) .. controls (332.54,609.35) and (327.68,604.58) .. (327.63,598.65) -- cycle ;
%Curve Lines [id:da8464279830337649] 
\draw [line width=2.25]    (515.85,648.16) .. controls (538.94,638.92) and (559.78,623.9) .. (571,608) ;
\draw [shift={(511,650)}, rotate = 340.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Curve Lines [id:da344888535610514] 
\draw [line width=2.25]    (589.23,598.94) .. controls (675.77,588.46) and (718.49,477.54) .. (693.6,406) ;
\draw [shift={(583.87,599.45)}, rotate = 355.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Curve Lines [id:da20257752356211167] 
\draw [line width=2.25]    (347.41,612.76) .. controls (362.72,629.33) and (381.17,644.42) .. (410,650) ;
\draw [shift={(344,609)}, rotate = 48.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Curve Lines [id:da5902463747135924] 
\draw [line width=2.25]    (216.65,411.83) .. controls (178.84,491.16) and (248.61,592.13) .. (327.63,598.65) ;
\draw [shift={(219.1,407)}, rotate = 118.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Curve Lines [id:da9570809509615248] 
\draw [line width=2.25]    (322.64,192.96) .. controls (241.72,208.97) and (186.59,282.13) .. (215.63,386.65) ;
\draw [shift={(327.63,192.05)}, rotate = 170.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp25251713470351] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.71,326.29) .. controls (105.77,326.35) and (100.92,321.58) .. (100.86,315.64) .. controls (100.81,309.7) and (105.57,304.85) .. (111.51,304.79) .. controls (117.45,304.74) and (122.3,309.51) .. (122.36,315.44) .. controls (122.41,321.38) and (117.65,326.24) .. (111.71,326.29) -- cycle ;
%Curve Lines [id:da9648380547602153] 
\draw [line width=2.25]    (110.71,326.29) .. controls (109.76,389.59) and (165.93,393.96) .. (204.19,396.33) ;
\draw [shift={(208.87,396.62)}, rotate = 183.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp8185658938428244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.93,486.73) .. controls (104.99,486.78) and (100.13,482.02) .. (100.08,476.08) .. controls (100.02,470.14) and (104.79,465.28) .. (110.73,465.23) .. controls (116.66,465.17) and (121.52,469.94) .. (121.58,475.88) .. controls (121.63,481.82) and (116.86,486.67) .. (110.93,486.73) -- cycle ;
%Curve Lines [id:da03254046251579301] 
\draw [line width=2.25]    (110.73,465.23) .. controls (110.72,406.67) and (166.01,395.1) .. (204.2,396.4) ;
\draw [shift={(208.87,396.62)}, rotate = 183.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

%Shape: Circle [id:dp8101158862176119] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.24,664.21) .. controls (223.66,669.55) and (217.23,671.79) .. (211.88,669.2) .. controls (206.54,666.61) and (204.31,660.18) .. (206.89,654.84) .. controls (209.48,649.5) and (215.91,647.26) .. (221.25,649.85) .. controls (226.6,652.44) and (228.83,658.87) .. (226.24,664.21) -- cycle ;
%Curve Lines [id:da14792749843176067] 
\draw [line width=2.25]    (225.8,665.11) .. controls (282.09,694.08) and (310.95,645.68) .. (330.07,612.46) ;
\draw [shift={(332.41,608.39)}, rotate = 119.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp4223616750146204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.64,736.17) .. controls (367.05,741.52) and (360.62,743.75) .. (355.28,741.16) .. controls (349.93,738.57) and (347.7,732.15) .. (350.29,726.8) .. controls (352.88,721.46) and (359.31,719.22) .. (364.65,721.81) .. controls (369.99,724.4) and (372.23,730.83) .. (369.64,736.17) -- cycle ;
%Curve Lines [id:da16548828948750316] 
\draw [line width=2.25]    (350.29,726.8) .. controls (297.82,700.8) and (312.01,646.12) .. (330.13,612.49) ;
\draw [shift={(332.41,608.39)}, rotate = 119.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

%Shape: Circle [id:dp039525720786279805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (800.91,464.79) .. controls (806.84,464.68) and (811.74,469.4) .. (811.86,475.34) .. controls (811.97,481.27) and (807.25,486.18) .. (801.31,486.29) .. controls (795.38,486.4) and (790.47,481.68) .. (790.36,475.75) .. controls (790.25,469.81) and (794.97,464.91) .. (800.91,464.79) -- cycle ;
%Curve Lines [id:da2797738755280428] 
\draw [line width=2.25]    (801.91,464.78) .. controls (802.24,401.48) and (746.02,397.66) .. (707.74,395.66) ;
\draw [shift={(703.06,395.42)}, rotate = 3.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp23663645288078072] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (800.12,304.36) .. controls (806.06,304.24) and (810.96,308.96) .. (811.07,314.9) .. controls (811.19,320.84) and (806.46,325.74) .. (800.53,325.85) .. controls (794.59,325.97) and (789.69,321.24) .. (789.58,315.31) .. controls (789.46,309.37) and (794.18,304.47) .. (800.12,304.36) -- cycle ;
%Curve Lines [id:da54441785082915] 
\draw [line width=2.25]    (800.53,325.85) .. controls (801.11,384.41) and (745.93,396.52) .. (707.74,395.6) ;
\draw [shift={(703.06,395.42)}, rotate = 3.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

%Shape: Circle [id:dp48519128613871754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (603.7,724.58) .. controls (608.04,728.62) and (608.29,735.43) .. (604.24,739.77) .. controls (600.2,744.12) and (593.4,744.36) .. (589.05,740.32) .. controls (584.7,736.27) and (584.46,729.47) .. (588.51,725.12) .. controls (592.55,720.78) and (599.35,720.53) .. (603.7,724.58) -- cycle ;
%Curve Lines [id:da23077009040443253] 
\draw [line width=2.25]    (604.43,725.27) .. controls (648.68,679.99) and (610.91,638.17) .. (584.79,610.12) ;
\draw [shift={(581.59,606.69)}, rotate = 47.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp8871860076769482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (714.66,608.7) .. controls (719.01,612.75) and (719.25,619.55) .. (715.21,623.89) .. controls (711.16,628.24) and (704.36,628.48) .. (700.02,624.44) .. controls (695.67,620.39) and (695.43,613.59) .. (699.47,609.25) .. controls (703.52,604.9) and (710.32,604.66) .. (714.66,608.7) -- cycle ;
%Curve Lines [id:da702390482537453] 
\draw [line width=2.25]    (700.02,624.44) .. controls (659.73,666.94) and (611.65,637.28) .. (584.83,610.07) ;
\draw [shift={(581.59,606.69)}, rotate = 47.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

%Shape: Circle [id:dp970466509451579] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.29,69.23) .. controls (378.78,63.49) and (382.2,57.61) .. (387.94,56.1) .. controls (393.69,54.58) and (399.57,58.01) .. (401.08,63.75) .. controls (402.59,69.49) and (399.16,75.37) .. (393.42,76.89) .. controls (387.68,78.4) and (381.8,74.97) .. (380.29,69.23) -- cycle ;
%Curve Lines [id:da24494454742628857] 
\draw [line width=2.25]    (380.04,68.26) .. controls (318.45,82.9) and (328.03,138.43) .. (335.13,176.09) ;
\draw [shift={(336,180.7)}, rotate = 259.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp043621755173215204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.58,107.91) .. controls (223.07,102.17) and (226.5,96.29) .. (232.24,94.78) .. controls (237.98,93.26) and (243.86,96.69) .. (245.37,102.43) .. controls (246.88,108.17) and (243.46,114.05) .. (237.72,115.57) .. controls (231.97,117.08) and (226.09,113.65) .. (224.58,107.91) -- cycle ;
%Curve Lines [id:da15509665858204524] 
\draw [line width=2.25]    (245.37,102.43) .. controls (302.13,88.03) and (326.94,138.78) .. (335.07,176.11) ;
\draw [shift={(336,180.7)}, rotate = 259.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;


% Text Node
\draw (541,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( e,\{1\})$};
% Text Node
\draw (633,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 1,\{1\})$};
% Text Node
\draw (300,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( e,\{1,2\})$};
% Text Node
\draw (350,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 1,\{1,2\})$};
% Text Node
\draw (195,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 2,\{1,2\})$};
% Text Node
\draw (439,640.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\cdots $};
% Text Node
\draw (600,383.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( e,\{1,N\})$};
% Text Node
\draw (506,555.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( e,\{1,N-1\})$};
% Text Node
\draw (239,383.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( e,\{1,3\})$};
% Text Node
\draw (299,554.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( e,\{1,4\})$};
% Text Node
\draw (73,274.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 1,\{1,3\})$};
% Text Node
\draw (74,492.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 3,\{1,3\})$};
% Text Node
\draw (175,683.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 1,\{1,4\})$};
% Text Node
\draw (324,753.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 4,\{1,4\})$};
% Text Node
\draw (763,494.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$(N,\{1,N\})$};
% Text Node
\draw (759,277.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 1,\{1,N\})$};
% Text Node
\draw (526,751.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$(N-1,\{1,N-1\})$};
% Text Node
\draw (679,643.03) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 1,\{1,N-1\})$};


\end{tikzpicture}

}

==> figures/dynamics_empty_renewal.tex <==
\scalebox{.7}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,176); %set diagram left start at 0, and has height of 176

%Shape: Circle [id:dp21837357363174148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.94,100.01) .. controls (94.88,94.07) and (99.65,89.21) .. (105.59,89.16) .. controls (111.53,89.1) and (116.38,93.87) .. (116.44,99.81) .. controls (116.49,105.75) and (111.72,110.6) .. (105.79,110.66) .. controls (99.85,110.71) and (94.99,105.94) .. (94.94,100.01) -- cycle ;
%Shape: Circle [id:dp20139716718273182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.94,36.01) .. controls (192.88,30.07) and (197.65,25.21) .. (203.59,25.16) .. controls (209.53,25.1) and (214.38,29.87) .. (214.44,35.81) .. controls (214.49,41.75) and (209.72,46.6) .. (203.79,46.66) .. controls (197.85,46.71) and (192.99,41.94) .. (192.94,36.01) -- cycle ;
%Curve Lines [id:da8520848223064706] 
\draw [line width=2.25]    (194,30) .. controls (136.4,9.84) and (110.13,47.74) .. (105.99,84.57) ;
\draw [shift={(105.59,89.16)}, rotate = 273.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Curve Lines [id:da7660449562889766] 
\draw [line width=2.25]    (116.44,99.81) .. controls (194.41,100) and (114.33,191.24) .. (106.19,115.51) ;
\draw [shift={(105.79,110.66)}, rotate = 86.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

% Text Node
\draw (0,85) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$( e,\{1\})$};
% Text Node
\draw (160,56) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$( 1,\{1\})$};


\end{tikzpicture}
}

==> figures/example_permutation_renewal_3_empty_words.tex <==
\scalebox{.82}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,244); %set diagram left start at 0, and has height of 244

%Shape: Circle [id:dp21837357363174148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.94,162.01) .. controls (77.88,156.07) and (82.65,151.21) .. (88.59,151.16) .. controls (94.53,151.1) and (99.38,155.87) .. (99.44,161.81) .. controls (99.49,167.75) and (94.72,172.6) .. (88.79,172.66) .. controls (82.85,172.71) and (77.99,167.94) .. (77.94,162.01) -- cycle ;
%Shape: Circle [id:dp20139716718273182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.94,98.01) .. controls (175.88,92.07) and (180.65,87.21) .. (186.59,87.16) .. controls (192.53,87.1) and (197.38,91.87) .. (197.44,97.81) .. controls (197.49,103.75) and (192.72,108.6) .. (186.79,108.66) .. controls (180.85,108.71) and (175.99,103.94) .. (175.94,98.01) -- cycle ;
%Curve Lines [id:da8520848223064706] 
\draw [line width=2.25]    (177,92) .. controls (119.4,71.84) and (93.13,109.74) .. (88.99,146.57) ;
\draw [shift={(88.59,151.16)}, rotate = 273.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Curve Lines [id:da7660449562889766] 
\draw [line width=2.25]    (99.44,161.81) .. controls (177.41,162) and (97.33,253.24) .. (89.19,177.51) ;
\draw [shift={(88.79,172.66)}, rotate = 86.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp9745357794939856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.94,158.01) .. controls (385.88,152.07) and (390.65,147.21) .. (396.59,147.16) .. controls (402.53,147.1) and (407.38,151.87) .. (407.44,157.81) .. controls (407.49,163.75) and (402.72,168.6) .. (396.79,168.66) .. controls (390.85,168.71) and (385.99,163.94) .. (385.94,158.01) -- cycle ;
%Shape: Circle [id:dp2491406747614363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.94,158.01) .. controls (536.88,152.07) and (541.65,147.21) .. (547.59,147.16) .. controls (553.53,147.1) and (558.38,151.87) .. (558.44,157.81) .. controls (558.49,163.75) and (553.72,168.6) .. (547.79,168.66) .. controls (541.85,168.71) and (536.99,163.94) .. (536.94,158.01) -- cycle ;
%Curve Lines [id:da566633531766831] 
\draw [line width=2.25]    (541.33,149) .. controls (499.84,121.98) and (445.31,127.55) .. (409.19,147.75) ;
\draw [shift={(405.33,150)}, rotate = 328.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Curve Lines [id:da3191077237299722] 
\draw [line width=2.25]    (533.17,165.49) .. controls (504.64,173.53) and (452.46,184.31) .. (407.44,157.81) ;
\draw [shift={(538.33,164)}, rotate = 163.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp05721350781262824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.94,83.01) .. controls (356.88,77.07) and (361.65,72.21) .. (367.59,72.16) .. controls (373.53,72.1) and (378.38,76.87) .. (378.44,82.81) .. controls (378.49,88.75) and (373.72,93.6) .. (367.79,93.66) .. controls (361.85,93.71) and (356.99,88.94) .. (356.94,83.01) -- cycle ;
%Shape: Circle [id:dp5505045950285858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.94,99.01) .. controls (306.88,93.07) and (311.65,88.21) .. (317.59,88.16) .. controls (323.53,88.1) and (328.38,92.87) .. (328.44,98.81) .. controls (328.49,104.75) and (323.72,109.6) .. (317.79,109.66) .. controls (311.85,109.71) and (306.99,104.94) .. (306.94,99.01) -- cycle ;
%Curve Lines [id:da17498886191585694] 
\draw [line width=2.25]    (380.72,157.67) .. controls (358.78,155.76) and (331.24,146.97) .. (317.79,109.66) ;
\draw [shift={(385.94,158.01)}, rotate = 182.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Curve Lines [id:da6232221874223439] 
\draw [line width=2.25]    (386.22,145.96) .. controls (376.84,134.36) and (367.28,126.27) .. (366.79,92.66) ;
\draw [shift={(389.33,150)}, rotate = 234.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp23855510653154877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (564.94,78.01) .. controls (564.88,72.07) and (569.65,67.21) .. (575.59,67.16) .. controls (581.53,67.1) and (586.38,71.87) .. (586.44,77.81) .. controls (586.49,83.75) and (581.72,88.6) .. (575.79,88.66) .. controls (569.85,88.71) and (564.99,83.94) .. (564.94,78.01) -- cycle ;
%Shape: Circle [id:dp7370042957575281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (605.94,99.01) .. controls (605.88,93.07) and (610.65,88.21) .. (616.59,88.16) .. controls (622.53,88.1) and (627.38,92.87) .. (627.44,98.81) .. controls (627.49,104.75) and (622.72,109.6) .. (616.79,109.66) .. controls (610.85,109.71) and (605.99,104.94) .. (605.94,99.01) -- cycle ;
%Shape: Circle [id:dp5322747812180776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (625.94,139.01) .. controls (625.88,133.07) and (630.65,128.21) .. (636.59,128.16) .. controls (642.53,128.1) and (647.38,132.87) .. (647.44,138.81) .. controls (647.49,144.75) and (642.72,149.6) .. (636.79,149.66) .. controls (630.85,149.71) and (625.99,144.94) .. (625.94,139.01) -- cycle ;
%Curve Lines [id:da3185913340112986] 
\draw [line width=2.25]    (573.79,88.66) .. controls (572.43,108.61) and (567.09,123.9) .. (555.17,143.91) ;
\draw [shift={(552.59,148.16)}, rotate = 301.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Curve Lines [id:da9913173299639906] 
\draw [line width=2.25]    (616.69,98.91) .. controls (608.18,119.7) and (585.07,139.68) .. (562.39,155.15) ;
\draw [shift={(558.44,157.81)}, rotate = 326.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Curve Lines [id:da8585712682315985] 
\draw [line width=2.25]    (636.69,138.91) .. controls (628,160.14) and (603.16,174) .. (561.89,164.16) ;
\draw [shift={(557.33,163)}, rotate = 15.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

% Text Node
\draw (12,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( e,\{1\})$};
% Text Node
\draw (156,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 1,\{1\})$};
% Text Node
\draw (355,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( e,\{1,2\})$};
% Text Node
\draw (503,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( e,\{1,2,3\})$};
% Text Node
\draw (254,61.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 1,\{1,2\})$};
% Text Node
\draw (349,42.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 2,\{1,2\})$};
% Text Node
\draw (496,38.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 1,\{1,2,3\})$};
% Text Node
\draw (609,61.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 2,\{1,2,3\})$};
% Text Node
\draw (648,112.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 3,\{1,2,3\})$};


\end{tikzpicture}
}

==> figures/invariant_proper_empty_words.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Shape: Circle [id:dp9745357794939856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.94,133.01) .. controls (58.88,127.07) and (63.65,122.21) .. (69.59,122.16) .. controls (75.53,122.1) and (80.38,126.87) .. (80.44,132.81) .. controls (80.49,138.75) and (75.72,143.6) .. (69.79,143.66) .. controls (63.85,143.71) and (58.99,138.94) .. (58.94,133.01) -- cycle ;
%Shape: Circle [id:dp2491406747614363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.94,133.01) .. controls (209.88,127.07) and (214.65,122.21) .. (220.59,122.16) .. controls (226.53,122.1) and (231.38,126.87) .. (231.44,132.81) .. controls (231.49,138.75) and (226.72,143.6) .. (220.79,143.66) .. controls (214.85,143.71) and (209.99,138.94) .. (209.94,133.01) -- cycle ;
%Curve Lines [id:da3191077237299722] 
\draw [line width=2.25]    (205.06,139.11) .. controls (184.35,147.73) and (140.6,161.66) .. (80.44,134.81) ;
\draw [shift={(209.94,137.01)}, rotate = 156.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp05721350781262824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (29.94,58.01) .. controls (29.88,52.07) and (34.65,47.21) .. (40.59,47.16) .. controls (46.53,47.1) and (51.38,51.87) .. (51.44,57.81) .. controls (51.49,63.75) and (46.72,68.6) .. (40.79,68.66) .. controls (34.85,68.71) and (29.99,63.94) .. (29.94,58.01) -- cycle ;
%Curve Lines [id:da6232221874223439] 
\draw [line width=2.25]    (59.22,120.96) .. controls (49.84,109.36) and (40.28,101.27) .. (39.79,67.66) ;
\draw [shift={(62.33,125)}, rotate = 234.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Circle [id:dp23855510653154877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.94,58.01) .. controls (167.88,52.07) and (172.65,47.21) .. (178.59,47.16) .. controls (184.53,47.1) and (189.38,51.87) .. (189.44,57.81) .. controls (189.49,63.75) and (184.72,68.6) .. (178.79,68.66) .. controls (172.85,68.71) and (167.99,63.94) .. (167.94,58.01) -- cycle ;
%Shape: Circle [id:dp7370042957575281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.94,52.01) .. controls (239.88,46.07) and (244.65,41.21) .. (250.59,41.16) .. controls (256.53,41.1) and (261.38,45.87) .. (261.44,51.81) .. controls (261.49,57.75) and (256.72,62.6) .. (250.79,62.66) .. controls (244.85,62.71) and (239.99,57.94) .. (239.94,52.01) -- cycle ;
%Curve Lines [id:da3185913340112986] 
\draw [line width=2.25]    (178.79,68.66) .. controls (185.38,91.42) and (194.55,103.39) .. (210.42,120.38) ;
\draw [shift={(213.83,124)}, rotate = 226.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Curve Lines [id:da9913173299639906] 
\draw [line width=2.25]    (250.79,62.66) .. controls (248.04,85.3) and (237.47,100.72) .. (227.15,118.85) ;
\draw [shift={(224.83,123)}, rotate = 298.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Curve Lines [id:da8585712682315985] 
\draw [line width=2.25]    (229.83,128) .. controls (308.23,87.82) and (296.36,176.33) .. (234.2,142.24) ;
\draw [shift={(230.33,140)}, rotate = 31.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

% Text Node
\draw (37,155.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( e,\{1\})$};
% Text Node
\draw (176,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( e,\{1,4\})$};
% Text Node
\draw (12,17.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 1,\{1\})$};
% Text Node
\draw (131,19.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 1,\{1,4\})$};
% Text Node
\draw (225,14.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( 4,\{1,4\})$};


\end{tikzpicture}

==> figures/pair_renewal_1.tex <==

\scalebox{.7}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,510); %set diagram left start at 0, and has height of 510

%Straight Lines [id:da39196091510602704] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (207.77,123.99) -- (270.88,184.46) ;
\draw [shift={(274.49,187.92)}, rotate = 223.78] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da34693565982805175] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (241.13,155.95) -- (307.85,219.88) ;

%Straight Lines [id:da41660416136444123] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (87.14,40.07) -- (158.78,90.16) ;
\draw [shift={(162.88,93.02)}, rotate = 214.96] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da16835481109788386] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (125.01,66.55) -- (200.74,119.49) ;

%Straight Lines [id:da06301762596884275] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (142,107.08) -- (174.2,115.87) ;
\draw [shift={(179.02,117.19)}, rotate = 195.27] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da466612942400938] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (160.51,112.13) -- (197.54,122.24) ;

%Straight Lines [id:da21053471940405544] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (177.93,69.22) -- (193.19,98.91) ;
\draw [shift={(195.47,103.35)}, rotate = 242.8] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9839440216199387] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (186.7,86.29) -- (204.24,120.42) ;

%Shape: Circle [id:dp3926645009744767] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.76,113.52) .. controls (215.43,115.27) and (218.61,121.29) .. (216.86,126.96) .. controls (215.11,132.63) and (209.09,135.81) .. (203.42,134.06) .. controls (197.75,132.32) and (194.57,126.3) .. (196.32,120.62) .. controls (198.07,114.95) and (204.08,111.77) .. (209.76,113.52) -- cycle ;
%Straight Lines [id:da26969478088598686] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (250.03,205.82) -- (281.93,215.64) ;
\draw [shift={(286.71,217.11)}, rotate = 197.1] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da537479703459457] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (268.37,211.47) -- (305.05,222.75) ;

%Straight Lines [id:da1489422813835133] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (293.5,149) -- (303.55,186.83) ;
\draw [shift={(304.83,191.67)}, rotate = 255.12] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7792787876425982] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (299.17,170.33) -- (310.5,213) ;

%Straight Lines [id:da22761089753940977] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (314.48,227.29) -- (344.36,247.62) ;
\draw [shift={(348.49,250.43)}, rotate = 214.23] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9017850635623115] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (331.48,238.86) -- (365.5,262) ;

%Shape: Circle [id:dp9927240684859135] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.98,214.4) .. controls (318.7,215.99) and (322.05,221.91) .. (320.47,227.64) .. controls (318.88,233.36) and (312.96,236.71) .. (307.24,235.12) .. controls (301.51,233.54) and (298.16,227.61) .. (299.75,221.89) .. controls (301.34,216.17) and (307.26,212.82) .. (312.98,214.4) -- cycle ;
%Straight Lines [id:da8791965782966649] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (208.46,269.89) -- (229.8,289.37) ;
\draw [shift={(233.49,292.74)}, rotate = 222.39] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da25817402126581146] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (220.98,281.32) -- (246.01,304.17) ;

%Straight Lines [id:da07611814754898916] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (187.5,420) -- (205.01,366.18) ;
%Straight Lines [id:da19389458815653082] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (137.13,433.57) -- (170.89,392.1) ;
\draw [shift={(174.05,388.22)}, rotate = 129.15] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8301791594924218] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (155.59,410.9) -- (192.51,365.55) ;

%Straight Lines [id:da8798435920964203] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (171.48,463.22) -- (188.79,415.7) ;
\draw [shift={(190.5,411)}, rotate = 110.01] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6000533250852014] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (203.25,361.7) -- (230.25,329.55) ;
\draw [shift={(233.46,325.72)}, rotate = 130.03] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8592052704483201] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (218.36,343.71) -- (248.57,307.74) ;

%Shape: Circle [id:dp6931132551440193] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.66,359.25) .. controls (194.05,353.48) and (199.85,349.92) .. (205.62,351.3) .. controls (211.4,352.68) and (214.95,358.48) .. (213.57,364.26) .. controls (212.19,370.03) and (206.39,373.59) .. (200.61,372.21) .. controls (194.84,370.83) and (191.28,365.02) .. (192.66,359.25) -- cycle ;
%Straight Lines [id:da8952680034543073] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (180.21,319.19) -- (221.25,310.38) ;
\draw [shift={(226.14,309.33)}, rotate = 167.89] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da26830176711736164] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (203.18,314.26) -- (249.11,304.4) ;

%Straight Lines [id:da17627874984611447] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (124.29,256.49) -- (166.08,260.49) ;
\draw [shift={(171.05,260.96)}, rotate = 185.47] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da23229515149196267] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (147.67,258.72) -- (194.43,263.2) ;

%Straight Lines [id:da05099536846064279] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (145.08,214.33) -- (177.62,240.85) ;
\draw [shift={(181.5,244)}, rotate = 219.18] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7647946153736895] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (163.29,229.17) -- (199.7,258.84) ;

%Shape: Circle [id:dp32013004434944947] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.47,256.85) .. controls (213.3,260.3) and (214.42,267.01) .. (210.97,271.84) .. controls (207.52,276.68) and (200.8,277.79) .. (195.97,274.34) .. controls (191.14,270.89) and (190.02,264.18) .. (193.47,259.35) .. controls (196.92,254.52) and (203.64,253.4) .. (208.47,256.85) -- cycle ;
%Straight Lines [id:da08597760571208113] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (254.19,304.73) -- (282.54,299.17) ;
\draw [shift={(287.45,298.21)}, rotate = 168.91] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da4890337805762177] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (270.82,301.47) -- (304.08,294.95) ;

%Shape: Circle [id:dp9952823475422632] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.94,295.88) .. controls (252.74,294.65) and (258.45,298.35) .. (259.69,304.16) .. controls (260.93,309.96) and (257.22,315.67) .. (251.42,316.91) .. controls (245.61,318.15) and (239.9,314.44) .. (238.66,308.64) .. controls (237.43,302.83) and (241.13,297.12) .. (246.94,295.88) -- cycle ;
%Straight Lines [id:da9137824962159418] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (292.58,362.8) -- (302.14,321.93) ;
\draw [shift={(303.28,317.06)}, rotate = 103.17] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7774708981572266] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (297.93,339.93) -- (308.63,294.19) ;

%Straight Lines [id:da7416988271961764] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (262.88,439.48) -- (280.36,397.95) ;
\draw [shift={(282.3,393.34)}, rotate = 112.83] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6348644009458194] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (272.59,416.41) -- (292.02,370.27) ;

%Straight Lines [id:da1126287842062138] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (229.52,420.59) -- (265.97,388.1) ;
\draw [shift={(269.7,384.77)}, rotate = 138.29] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8953517291345314] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (249.61,402.68) -- (289.8,366.86) ;

%Shape: Circle [id:dp28650891622514907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.03,365.4) .. controls (280.66,359.63) and (284.23,353.83) .. (290,352.46) .. controls (295.78,351.08) and (301.57,354.65) .. (302.95,360.42) .. controls (304.32,366.2) and (300.76,372) .. (294.98,373.37) .. controls (289.2,374.75) and (283.41,371.18) .. (282.03,365.4) -- cycle ;
%Straight Lines [id:da20065971342230404] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (311.93,291.54) -- (343.78,276.63) ;
\draw [shift={(348.31,274.51)}, rotate = 154.92] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da02217639431093721] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (330.12,283.03) -- (366.5,266) ;

%Shape: Circle [id:dp6691728789691269] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.02,285.83) .. controls (307.01,282.62) and (313.66,284.06) .. (316.87,289.06) .. controls (320.08,294.05) and (318.64,300.7) .. (313.64,303.91) .. controls (308.65,307.12) and (302,305.68) .. (298.79,300.68) .. controls (295.58,295.69) and (297.02,289.04) .. (302.02,285.83) -- cycle ;
%Shape: Circle [id:dp016122070252474918] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.54,252.05) .. controls (375.48,252.06) and (380.29,256.87) .. (380.28,262.81) .. controls (380.28,268.75) and (375.46,273.56) .. (369.53,273.55) .. controls (363.59,273.55) and (358.78,268.73) .. (358.78,262.79) .. controls (358.79,256.86) and (363.6,252.05) .. (369.54,252.05) -- cycle ;
%Straight Lines [id:da05083135509579295] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (243.82,68.68) -- (268.36,109.76) ;
\draw [shift={(270.92,114.05)}, rotate = 239.15] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9779137006099309] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (257.37,91.37) -- (284.47,136.73) ;

%Straight Lines [id:da08500520747478735] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (283.32,47.63) -- (289.06,100.08) ;
\draw [shift={(289.6,105.05)}, rotate = 263.76] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8067435405491961] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (286.46,76.34) -- (292.74,133.76) ;

%Shape: Circle [id:dp14295458659028837] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.74,133.76) .. controls (298.58,134.85) and (302.42,140.46) .. (301.34,146.3) .. controls (300.25,152.13) and (294.64,155.98) .. (288.8,154.9) .. controls (282.96,153.81) and (279.11,148.19) .. (280.2,142.36) .. controls (281.29,136.52) and (286.9,132.67) .. (292.74,133.76) -- cycle ;
%Straight Lines [id:da7287805950151937] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (184.5,201.83) -- (217.82,203.77) ;
\draw [shift={(222.81,204.07)}, rotate = 183.34] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da28073553466919077] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (203.66,202.95) -- (241.97,205.18) ;

%Straight Lines [id:da08110274607275714] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (197.45,166.57) -- (225.24,185.05) ;
\draw [shift={(229.41,187.82)}, rotate = 213.61] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da38122358321418803] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (213.43,177.19) -- (245.39,198.44) ;

%Shape: Circle [id:dp12023615573409274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.25,194.77) .. controls (246.15,191.41) and (252.84,192.66) .. (256.2,197.56) .. controls (259.55,202.45) and (258.3,209.15) .. (253.41,212.5) .. controls (248.51,215.86) and (241.82,214.61) .. (238.46,209.71) .. controls (235.1,204.81) and (236.35,198.12) .. (241.25,194.77) -- cycle ;
%Straight Lines [id:da5640519561262781] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (42.11,372.12) -- (123.79,341.01) ;
\draw [shift={(128.46,339.23)}, rotate = 159.15] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da42843158531235725] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (85.29,355.68) -- (171.64,322.78) ;

%Straight Lines [id:da3173768933400225] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (73.82,407.04) -- (135.47,356.83) ;
\draw [shift={(139.35,353.67)}, rotate = 140.83] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5774372082399238] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (106.59,380.36) -- (172.11,326.98) ;

%Straight Lines [id:da3524474313532311] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (117.23,313.4) -- (150.36,317.47) ;
\draw [shift={(155.32,318.08)}, rotate = 186.99] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da48253821043119494] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (136.28,315.74) -- (174.37,320.41) ;

%Shape: Circle [id:dp3822914980406562] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.76,311.97) .. controls (176.4,308.26) and (183.16,309.01) .. (186.87,313.65) .. controls (190.58,318.28) and (189.83,325.05) .. (185.2,328.76) .. controls (180.56,332.47) and (173.8,331.72) .. (170.09,327.08) .. controls (166.38,322.45) and (167.13,315.68) .. (171.76,311.97) -- cycle ;

% Text Node
\draw (80,336.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (274,281.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (214,163.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (199,299.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (152,123.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (339.68,205.58) node  [font=\large,rotate=-0.63]  {$2^{-1}$};
% Text Node
\draw (234,274.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (134,243.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (275,232.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (140,58.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (394,258.37) node  [font=\LARGE]  {$e$};
% Text Node
\draw (306,101.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (314.68,267.58) node  [font=\large,rotate=-0.63]  {$1^{-1}$};
% Text Node
\draw (189,233.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (144,404.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (356,286.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (244,93.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (296,408.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (190,449.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (221,221.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (196,74.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (313,341.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (357,236.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (125,298.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (240,135.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (79,386.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (253,376.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (312,164.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (210,335.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (217.76,428.83) node  [rotate=-319.97]  {$\cdots $};
% Text Node
\draw (255.02,450.95) node  [rotate=-293.8]  {$\cdots $};
% Text Node
\draw (124.18,443.37) node  [rotate=-308.47]  {$\cdots $};
% Text Node
\draw (166.14,477.05) node  [rotate=-289.31]  {$\cdots $};
% Text Node
\draw (138.31,205.92) node  [rotate=-41.31]  {$\cdots $};
% Text Node
\draw (112.34,256.33) node  [rotate=-188]  {$\cdots $};
% Text Node
\draw (283.85,28.75) node  [rotate=-84.61]  {$\cdots $};
% Text Node
\draw (236.36,53.08) node  [rotate=-57.37]  {$\cdots $};
% Text Node
\draw (188.47,157.88) node  [rotate=-36.53]  {$\cdots $};
% Text Node
\draw (174.09,198.96) node  [rotate=-2.77]  {$\cdots $};
% Text Node
\draw (79.8,30.87) node  [rotate=-35.18]  {$\cdots $};
% Text Node
\draw (173.88,57.59) node  [rotate=-58.02]  {$\cdots $};
% Text Node
\draw (132.71,102.96) node  [rotate=-11.63]  {$\cdots $};
% Text Node
\draw (30.37,373.03) node  [rotate=-339.37]  {$\cdots $};
% Text Node
\draw (52.51,418.07) node  [rotate=-318.89]  {$\cdots $};
% Text Node
\draw (106.29,309.5) node  [rotate=-5.28]  {$\cdots $};


\end{tikzpicture}
}

==> figures/pair_renewal_2.tex <==

\scalebox{.7}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Straight Lines [id:da8791965782966649] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (167.36,316.89) -- (166.57,288.01) ;
\draw [shift={(166.43,283.01)}, rotate = 88.43] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da25817402126581146] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (166.9,299.95) -- (165.97,266.07) ;

%Straight Lines [id:da17627874984611447] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (216.14,386.79) -- (190.01,353.93) ;
\draw [shift={(186.9,350.02)}, rotate = 51.51] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da23229515149196267] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (201.52,368.4) -- (172.28,331.64) ;

%Straight Lines [id:da05099536846064279] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (171.36,401.09) -- (167.86,359.26) ;
\draw [shift={(167.44,354.28)}, rotate = 85.22] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7647946153736895] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (169.4,377.68) -- (165.48,330.87) ;

%Shape: Circle [id:dp6455091019066057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.97,325.94) .. controls (157.1,320.07) and (161.15,314.6) .. (167.03,313.73) .. controls (172.9,312.86) and (178.36,316.92) .. (179.23,322.79) .. controls (180.1,328.67) and (176.05,334.13) .. (170.17,335) .. controls (164.3,335.87) and (158.83,331.82) .. (157.97,325.94) -- cycle ;


%Straight Lines [id:da17811792721925235] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (310.24,233.84) -- (245.23,250.81) ;
%Straight Lines [id:da005191481511867657] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (342.75,225.36) -- (282.57,241.07) ;
\draw [shift={(277.73,242.33)}, rotate = 345.37] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

%Straight Lines [id:da19389458815653082] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (357.04,258.8) -- (287.71,258.66) ;
\draw [shift={(282.71,258.65)}, rotate = 0.12] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8301791594924218] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (319.88,258.73) -- (245.55,258.58) ;

%Straight Lines [id:da6000533250852014] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (237.06,256.92) -- (195.18,259.8) ;
\draw [shift={(190.19,260.14)}, rotate = 356.07] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8592052704483201] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (213.63,258.53) -- (166.76,261.75) ;

%Shape: Circle [id:dp3090508602167372] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.65,266.24) .. controls (237.53,269.25) and (230.94,267.54) .. (227.93,262.43) .. controls (224.92,257.31) and (226.62,250.72) .. (231.74,247.71) .. controls (236.86,244.7) and (243.45,246.4) .. (246.46,251.52) .. controls (249.47,256.64) and (247.76,263.23) .. (242.65,266.24) -- cycle ;
%Straight Lines [id:da8952680034543073] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (222.45,303.01) -- (187.62,279.58) ;
\draw [shift={(183.47,276.79)}, rotate = 33.93] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da26830176711736164] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (202.96,289.9) -- (163.99,263.68) ;

%Straight Lines [id:da5640519561262781] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (356.42,365.68) -- (277.33,328.48) ;
\draw [shift={(272.8,326.35)}, rotate = 25.19] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da42843158531235725] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (314.61,346.01) -- (230.99,306.68) ;

%Straight Lines [id:da3173768933400225] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (342.15,308.95) -- (274.84,305.53) ;
\draw [shift={(269.84,305.27)}, rotate = 2.91] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da5774372082399238] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (306,307.11) -- (233.69,303.43) ;

%Straight Lines [id:da3524474313532311] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (282.21,382.25) -- (248.59,335.71) ;
\draw [shift={(245.66,331.66)}, rotate = 54.16] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da48253821043119494] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (263.94,356.96) -- (227.39,306.36) ;

%Shape: Circle [id:dp42452305170803806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.12,314.1) .. controls (217.24,313.34) and (213.08,307.95) .. (213.84,302.06) .. controls (214.6,296.17) and (219.99,292.02) .. (225.88,292.78) .. controls (231.77,293.54) and (235.93,298.93) .. (235.16,304.82) .. controls (234.4,310.71) and (229.01,314.86) .. (223.12,314.1) -- cycle ;
%Straight Lines [id:da08597760571208113] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (155.7,258.79) -- (132.01,242.24) ;
\draw [shift={(127.91,239.38)}, rotate = 34.95] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da4890337805762177] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (141.81,249.08) -- (114.02,229.67) ;

%Shape: Circle [id:dp9926906361633858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.36,271.16) .. controls (154.44,267.84) and (153.14,261.15) .. (156.46,256.23) .. controls (159.78,251.31) and (166.47,250.01) .. (171.39,253.33) .. controls (176.31,256.66) and (177.61,263.34) .. (174.29,268.26) .. controls (170.96,273.18) and (164.28,274.48) .. (159.36,271.16) -- cycle ;
%Straight Lines [id:da9137824962159418] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (170.23,193.52) -- (134.05,214.81) ;
\draw [shift={(129.74,217.34)}, rotate = 329.53] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7774708981572266] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (149.98,205.43) -- (109.5,229.26) ;

%Straight Lines [id:da7416988271961764] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (213.24,154.19) -- (187.54,175.49) ;
\draw [shift={(183.69,178.68)}, rotate = 320.35] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6348644009458194] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (198.46,166.43) -- (168.91,190.92) ;

%Straight Lines [id:da1126287842062138] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (227.81,188.81) -- (194.88,194.25) ;
\draw [shift={(189.95,195.06)}, rotate = 350.62] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8953517291345314] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (208.88,191.93) -- (171.02,198.19) ;

%Shape: Circle [id:dp017248477659083328] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.54,198.05) .. controls (175.25,203.85) and (169.5,207.5) .. (163.71,206.2) .. controls (157.91,204.91) and (154.27,199.16) .. (155.56,193.37) .. controls (156.85,187.57) and (162.6,183.92) .. (168.4,185.22) .. controls (174.19,186.51) and (177.84,192.26) .. (176.54,198.05) -- cycle ;
%Straight Lines [id:da20065971342230404] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (97.07,227.26) -- (68.18,227.45) ;
\draw [shift={(63.18,227.49)}, rotate = 359.61] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da02217639431093721] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (80.13,227.37) -- (46.23,227.6) ;

%Shape: Circle [id:dp00826987100604315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.9,238.14) .. controls (98.98,238.5) and (93.88,233.99) .. (93.52,228.06) .. controls (93.16,222.14) and (97.68,217.04) .. (103.6,216.68) .. controls (109.53,216.32) and (114.62,220.84) .. (114.98,226.76) .. controls (115.34,232.69) and (110.83,237.78) .. (104.9,238.14) -- cycle ;
%Shape: Circle [id:dp1543303239922853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (42.72,239.09) .. controls (36.79,239.16) and (31.92,234.4) .. (31.85,228.46) .. controls (31.78,222.53) and (36.53,217.66) .. (42.47,217.59) .. controls (48.4,217.52) and (53.27,222.27) .. (53.34,228.21) .. controls (53.42,234.15) and (48.66,239.02) .. (42.72,239.09) -- cycle ;
%Straight Lines [id:da7250818201298804] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (321.09,54.72) -- (255.17,112.12) ;
\draw [shift={(251.4,115.4)}, rotate = 318.95] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7216284381439715] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (286.24,85.06) -- (216.56,145.75) ;

%Straight Lines [id:da9001962838605487] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (247.95,70.62) -- (230.25,112.06) ;
\draw [shift={(228.29,116.66)}, rotate = 293.12] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da4191474600649756] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (238.12,93.64) -- (218.46,139.69) ;

%Straight Lines [id:da5775276894536598] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (323.79,114.48) -- (260.54,133.85) ;
\draw [shift={(255.76,135.31)}, rotate = 342.98] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da12498606793231604] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (289.78,124.9) -- (221.75,145.73) ;

%Shape: Circle [id:dp9276025124021774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.05,152.34) .. controls (224.36,157.63) and (217.89,159.73) .. (212.6,157.04) .. controls (207.31,154.35) and (205.2,147.88) .. (207.89,142.58) .. controls (210.59,137.29) and (217.06,135.19) .. (222.35,137.88) .. controls (227.64,140.57) and (229.75,147.05) .. (227.05,152.34) -- cycle ;
%Straight Lines [id:da44891595477713475] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (308.48,161.31) -- (235.24,183.12) ;
%Straight Lines [id:da5317275851719263] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (345.09,150.4) -- (276.65,170.79) ;
\draw [shift={(271.86,172.21)}, rotate = 343.41] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

%Straight Lines [id:da4495679345576372] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (370.38,189.88) -- (287.61,189.73) ;
\draw [shift={(282.61,189.73)}, rotate = 0.1] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da2925419351824692] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (326.5,189.8) -- (238.73,189.65) ;

%Shape: Circle [id:dp004579736645684784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.83,197.31) .. controls (230.71,200.33) and (224.12,198.62) .. (221.11,193.5) .. controls (218.1,188.39) and (219.81,181.8) .. (224.92,178.79) .. controls (230.04,175.77) and (236.63,177.48) .. (239.64,182.6) .. controls (242.65,187.71) and (240.95,194.3) .. (235.83,197.31) -- cycle ;

% Text Node
\draw (283,69.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (206,240.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (350,246.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (44,204.37) node  [font=\LARGE]  {$e$};
% Text Node
\draw (270,292.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (110.68,199.58) node  [font=\large,rotate=-0.63]  {$1^{-1}$};
% Text Node
\draw (274,226.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (202,342.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (187,149.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (138,188.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (152,371.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (73,208.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (288,363.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (354,344.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (219,99.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (309.1,144.81) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (212,278.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (305,108.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (205,213.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (129,261.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (170.01,411.8) node  [rotate=-267.35]  {$\cdots $};
% Text Node
\draw (224.32,395.5) node  [rotate=-54.04]  {$\cdots $};
% Text Node
\draw (155,295.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (363.43,176.37) node  [font=\large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (378.99,261.39) node  [rotate=-178.51]  {$\cdots $};
% Text Node
\draw (331.79,46.81) node  [rotate=-139.17]  {$\cdots $};
% Text Node
\draw (338.71,109.72) node  [rotate=-161.05]  {$\cdots $};
% Text Node
\draw (254.81,58.22) node  [rotate=-114.66]  {$\cdots $};
% Text Node
\draw (396.29,192.46) node  [rotate=-178.51]  {$\cdots $};
% Text Node
\draw (361.64,312.21) node  [rotate=-184.93]  {$\cdots $};
% Text Node
\draw (365.22,373.5) node  [rotate=-205.41]  {$\cdots $};
% Text Node
\draw (289.8,399.72) node  [rotate=-231.32]  {$\cdots $};
% Text Node
\draw (362.81,145.23) node  [rotate=-163.16]  {$\cdots $};
% Text Node
\draw (362.84,222.2) node  [rotate=-163.97]  {$\cdots $};


\end{tikzpicture}
}

==> figures/venn_classes_renewal.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,341); %set diagram left start at 0, and has height of 341

%Shape: Circle [id:dp10508117401618966] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (38.33,129.67) .. controls (38.33,80.15) and (78.48,40) .. (128,40) .. controls (177.52,40) and (217.67,80.15) .. (217.67,129.67) .. controls (217.67,179.19) and (177.52,219.33) .. (128,219.33) .. controls (78.48,219.33) and (38.33,179.19) .. (38.33,129.67) -- cycle ;
%Shape: Circle [id:dp6716290393304284] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (143.33,130.67) .. controls (143.33,81.15) and (183.48,41) .. (233,41) .. controls (282.52,41) and (322.67,81.15) .. (322.67,130.67) .. controls (322.67,180.19) and (282.52,220.33) .. (233,220.33) .. controls (183.48,220.33) and (143.33,180.19) .. (143.33,130.67) -- cycle ;
%Shape: Circle [id:dp3510761047445128] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (91.33,217.67) .. controls (91.33,168.15) and (131.48,128) .. (181,128) .. controls (230.52,128) and (270.67,168.15) .. (270.67,217.67) .. controls (270.67,267.19) and (230.52,307.33) .. (181,307.33) .. controls (131.48,307.33) and (91.33,267.19) .. (91.33,217.67) -- cycle ;


% Text Node
\draw (11,14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\large Single-empty word}};
% Text Node
\draw (208,15) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Periodic renewal};
% Text Node
\draw (108,315) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Permutation renewal};
% Text Node
\draw (46,112.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Lazy renewal};
% Text Node
\draw (226,86.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle N$-renewal};
% Text Node
\draw (145,241.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Example \ref{ex:permutation_renewal_3_empty_words}};
% Text Node
\draw (152,144.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Renewal};
% Text Node
\draw (236,112.4) node [anchor=north west][inner sep=0.75pt]    {$N\ \geq 2$};


\end{tikzpicture}
